Efficient high order schemes for stiff ODEs in cardiac electrophysiology

In this work we analyze the resort to high order exponential solvers for stiff ODEs in the context of cardiac electrophysiology modeling. The exponential Adams-Bashforth and the Rush-Larsen schemes will be considered up to order 4. These methods are explicit multistep schemes.The accuracy and the cost of these methods are numerically analyzed in this paper and benchmarked with several classical explicit and implicit schemes at various orders. This analysis has been led considering data of high particular interest in cardiac electrophysiology : the activation time ($t\_a$ ), the recovery time ($t\_r $) and the action potential duration ($APD$). The Beeler Reuter ionic model, especially designed for cardiac ventricular cells, has been used for this study. It is shown that, in spite of the stiffness of the considered model, exponential solvers allow computation at large time steps, as large as for implicit methods. Moreover, in terms of cost for a given accuracy, a significant gain is achieved with exponential solvers. We conclude that accurate computations at large time step are possible with explicit high order methods. This is a quite important feature when considering stiff non linear ODEs.

==> EABk_cost.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fs
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3400.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,1337){\makebox(0,0)[r]{\strut{} 0.01}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,220){\makebox(0,0){\strut{} 0.0001}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1599,220){\makebox(0,0){\strut{} 0.01}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(2934,220){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(-770,1416){\rotatebox{-270}{\makebox(0,0){\strut{}Cost in CPU time}}}%
      \put(1699,-110){\makebox(0,0){\strut{}$e(h)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2343,2823){\makebox(0,0)[r]{\strut{}\ss{EAB$_1$} }}%
      \csname LTb\endcsname%
      \put(2343,2603){\makebox(0,0)[r]{\strut{}\ss{EAB$_2$} }}%
      \csname LTb\endcsname%
      \put(2343,2383){\makebox(0,0)[r]{\strut{}\ss{EAB$_3$} }}%
      \csname LTb\endcsname%
      \put(2343,2163){\makebox(0,0)[r]{\strut{}\ss{EAB$_4$} }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{EABk_cost}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> INa_tnnp.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fs
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.13,0.13,0.13}%
      \put(396,440){\makebox(0,0)[r]{\strut{}-200}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(396,939){\makebox(0,0)[r]{\strut{}-150}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(396,1437){\makebox(0,0)[r]{\strut{}-100}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(396,1936){\makebox(0,0)[r]{\strut{}-50}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(396,2434){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(528,220){\makebox(0,0){\strut{} 0}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1133,220){\makebox(0,0){\strut{} 200}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1737,220){\makebox(0,0){\strut{} 400}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(2342,220){\makebox(0,0){\strut{} 600}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(2946,220){\makebox(0,0){\strut{} 800}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(3551,220){\makebox(0,0){\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(-281,1636){\rotatebox{-270}{\makebox(0,0){\strut{}Current ($A/F/cm^2$)}}}%
      \put(2190,-110){\makebox(0,0){\strut{}Time (ms)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2866,2660){\makebox(0,0)[r]{\strut{}$I_{Na}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{INa_tnnp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> RL3_EAB3_sch_imp_cost.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fs
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3400.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,1337){\makebox(0,0)[r]{\strut{} 0.01}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,220){\makebox(0,0){\strut{} 0.0001}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1599,220){\makebox(0,0){\strut{} 0.01}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(2934,220){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(-770,1416){\rotatebox{-270}{\makebox(0,0){\strut{}Cost in CPU time}}}%
      \put(1699,-110){\makebox(0,0){\strut{}$e(h)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2343,2665){\makebox(0,0)[r]{\strut{}\ss{CN} }}%
      \csname LTb\endcsname%
      \put(2343,2445){\makebox(0,0)[r]{\strut{}\ss{BDF$_3$} }}%
      \csname LTb\endcsname%
      \put(2343,2225){\makebox(0,0)[r]{\strut{}\ss{BDF$_4$} }}%
      \csname LTb\endcsname%
      \put(2343,2005){\makebox(0,0)[r]{\strut{}\ss{EAB$_3$} }}%
      \csname LTb\endcsname%
      \put(2343,1785){\makebox(0,0)[r]{\strut{}\ss{RL$_3$} }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{RL3_EAB3_sch_imp_cost}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> RL4_EAB4_RKAB3_cost.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fs
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3400.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,1337){\makebox(0,0)[r]{\strut{} 0.01}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(806,220){\makebox(0,0){\strut{} 0.0001}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1889,220){\makebox(0,0){\strut{} 0.01}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(2972,220){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1699,-110){\makebox(0,0){\strut{}$e(h)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2381,2665){\makebox(0,0)[r]{\strut{}\ss{AB$_2$} }}%
      \csname LTb\endcsname%
      \put(2381,2445){\makebox(0,0)[r]{\strut{}\ss{AB$_3$} }}%
      \csname LTb\endcsname%
      \put(2381,2225){\makebox(0,0)[r]{\strut{}\ss{RK$_4$} }}%
      \csname LTb\endcsname%
      \put(2381,2005){\makebox(0,0)[r]{\strut{}\ss{EAB$_4$} }}%
      \csname LTb\endcsname%
      \put(2381,1785){\makebox(0,0)[r]{\strut{}\ss{RL$_4$} }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{RL4_EAB4_RKAB3_cost}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> RLk_cost.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fs
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3400.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,1337){\makebox(0,0)[r]{\strut{} 0.01}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,220){\makebox(0,0){\strut{} 0.0001}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1599,220){\makebox(0,0){\strut{} 0.01}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(2934,220){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1699,-110){\makebox(0,0){\strut{}$e(h)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2343,2823){\makebox(0,0)[r]{\strut{}\ss{RL$_1$} }}%
      \csname LTb\endcsname%
      \put(2343,2603){\makebox(0,0)[r]{\strut{}\ss{RL$_2$} }}%
      \csname LTb\endcsname%
      \put(2343,2383){\makebox(0,0)[r]{\strut{}\ss{RL$_3$} }}%
      \csname LTb\endcsname%
      \put(2343,2163){\makebox(0,0)[r]{\strut{}\ss{RL$_4$} }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{RLk_cost}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> V_tnnp.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fs
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,440){\makebox(0,0)[r]{\strut{}-100}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,741){\makebox(0,0)[r]{\strut{}-80}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1042){\makebox(0,0)[r]{\strut{}-60}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1343){\makebox(0,0)[r]{\strut{}-40}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1644){\makebox(0,0)[r]{\strut{}-20}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1945){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,2246){\makebox(0,0)[r]{\strut{} 20}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,2547){\makebox(0,0)[r]{\strut{} 40}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(396,220){\makebox(0,0){\strut{} 0}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1049,220){\makebox(0,0){\strut{} 200}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1701,220){\makebox(0,0){\strut{} 400}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(2354,220){\makebox(0,0){\strut{} 600}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(3006,220){\makebox(0,0){\strut{} 800}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(3659,220){\makebox(0,0){\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(-413,1636){\rotatebox{-270}{\makebox(0,0){\strut{}Potential (mV)}}}%
      \put(2190,-110){\makebox(0,0){\strut{}Time (ms)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2998,2660){\makebox(0,0)[r]{\strut{}$V(t)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{V_tnnp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> order2_ta_APD_conv.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fs
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3400.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,510){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,1137){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,1765){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,2393){\makebox(0,0)[r]{\strut{} 0.01}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1396,220){\makebox(0,0){\strut{} 0.01}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(3135,220){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(-1034,1416){\rotatebox{-270}{\makebox(0,0){\strut{}error $e_{t_a}(h)$}}}%
      \put(1699,-110){\makebox(0,0){\strut{}time-step $h$ ($ms$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1066,2283){\makebox(0,0)[r]{\strut{}\ss{slope 2}}}%
      \csname LTb\endcsname%
      \put(1066,2063){\makebox(0,0)[r]{\strut{}\ss{CN} }}%
      \csname LTb\endcsname%
      \put(1066,1843){\makebox(0,0)[r]{\strut{}\ss{EAB$_2$} }}%
      \csname LTb\endcsname%
      \put(1066,1623){\makebox(0,0)[r]{\strut{}\ss{RL$_2$} }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{order2_ta_APD_conv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> order2_tr_APD_conv.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fs
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3400.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,440){\makebox(0,0)[r]{\strut{}1e-08}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,1091){\makebox(0,0)[r]{\strut{}1e-06}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,1742){\makebox(0,0)[r]{\strut{}0.0001}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,2393){\makebox(0,0)[r]{\strut{}0.01}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1396,220){\makebox(0,0){\strut{} 0.01}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(3135,220){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(-902,1416){\rotatebox{-270}{\makebox(0,0){\strut{}error $e_{t_r}(h)$}}}%
      \put(1699,-110){\makebox(0,0){\strut{}time-step $h$ ($ms$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(805,2283){\makebox(0,0)[r]{\strut{}\ss{slope 2}}}%
      \csname LTb\endcsname%
      \put(805,2063){\makebox(0,0)[r]{\strut{}\ss{CN}}}%
      \csname LTb\endcsname%
      \put(805,1843){\makebox(0,0)[r]{\strut{}\ss{EAB$_2$}}}%
      \csname LTb\endcsname%
      \put(805,1623){\makebox(0,0)[r]{\strut{}\ss{RL$_2$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{order2_tr_APD_conv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> order3_ta_APD_conv.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fs
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3400.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,440){\makebox(0,0)[r]{\strut{} 1e-10}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,928){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,1417){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,1905){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,2393){\makebox(0,0)[r]{\strut{} 0.01}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1396,220){\makebox(0,0){\strut{} 0.01}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(3135,220){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1699,-110){\makebox(0,0){\strut{}time-step $h$ ($ms$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1066,2283){\makebox(0,0)[r]{\strut{}\ss{slope 3}}}%
      \csname LTb\endcsname%
      \put(1066,2063){\makebox(0,0)[r]{\strut{}\ss{BDF$_3$} }}%
      \csname LTb\endcsname%
      \put(1066,1843){\makebox(0,0)[r]{\strut{}\ss{EAB$_3$} }}%
      \csname LTb\endcsname%
      \put(1066,1623){\makebox(0,0)[r]{\strut{}\ss{RL$_3$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{order3_ta_APD_conv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> order3_tr_APD_conv.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fs
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3400.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,440){\makebox(0,0)[r]{\strut{}1e-10}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,928){\makebox(0,0)[r]{\strut{}1e-08}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,1417){\makebox(0,0)[r]{\strut{}1e-06}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,1905){\makebox(0,0)[r]{\strut{}0.0001}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,2393){\makebox(0,0)[r]{\strut{}0.01}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1221,220){\makebox(0,0){\strut{} 0.01}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(3135,220){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1699,-110){\makebox(0,0){\strut{}time-step $h$ ($ms$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(918,2283){\makebox(0,0)[r]{\strut{}\ss{slope 3}}}%
      \csname LTb\endcsname%
      \put(918,2063){\makebox(0,0)[r]{\strut{}\ss{BDF$_3$}}}%
      \csname LTb\endcsname%
      \put(918,1843){\makebox(0,0)[r]{\strut{}\ss{EAB$_3$}}}%
      \csname LTb\endcsname%
      \put(918,1623){\makebox(0,0)[r]{\strut{}\ss{RL$_3$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{order3_tr_APD_conv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> order4_ta_APD_conv.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fs
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3400.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,821){\makebox(0,0)[r]{\strut{} 1e-10}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,1270){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,1719){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,2168){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1221,220){\makebox(0,0){\strut{} 0.01}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(3135,220){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(-1034,1416){\rotatebox{-270}{\makebox(0,0){\strut{}error $e_{t_a}(h)$}}}%
      \put(1699,-110){\makebox(0,0){\strut{}time-step $h$ ($ms$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(918,2418){\makebox(0,0)[r]{\strut{}\ss{slope 4}}}%
      \csname LTb\endcsname%
      \put(918,2198){\makebox(0,0)[r]{\strut{}\ss{BDF$_4$} }}%
      \csname LTb\endcsname%
      \put(918,1978){\makebox(0,0)[r]{\strut{}\ss{EAB$_4$} }}%
      \csname LTb\endcsname%
      \put(918,1758){\makebox(0,0)[r]{\strut{}\ss{RL$_4$} }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{order4_ta_APD_conv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> order4_tr_APD_conv.txt <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\fs
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3400.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,871){\makebox(0,0)[r]{\strut{}1e-10}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,1378){\makebox(0,0)[r]{\strut{}1e-08}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,1886){\makebox(0,0)[r]{\strut{}1e-06}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(132,2393){\makebox(0,0)[r]{\strut{}0.0001}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1221,220){\makebox(0,0){\strut{} 0.01}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(3135,220){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(-902,1416){\rotatebox{-270}{\makebox(0,0){\strut{}error $e_{tr}(h)$}}}%
      \put(1699,-110){\makebox(0,0){\strut{}time-step $h$ ($ms$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(918,2283){\makebox(0,0)[r]{\strut{}\ss{slope 4}}}%
      \csname LTb\endcsname%
      \put(918,2063){\makebox(0,0)[r]{\strut{}\ss{BDF$_4$} }}%
      \csname LTb\endcsname%
      \put(918,1843){\makebox(0,0)[r]{\strut{}\ss{EAB$_4$}}}%
      \csname LTb\endcsname%
      \put(918,1623){\makebox(0,0)[r]{\strut{}\ss{RL$_4$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{order4_tr_APD_conv}}%
    \gplfronttext
  \end{picture}%
\endgroup

